Simulating the Antiferromagnetic Heisenberg Model on a Spin-Frustrated Kagome Lattice with the Contextual Subspace Variational Quantum Eigensolver

In this work we investigate the ground state properties of a candidate quantum spin liquid using a superconducting Noisy Intermediate-Scale Quantum (NISQ) device. Specifically, we study the antiferromagnetic Heisenberg model on a Kagome lattice, a geometrically frustrated structure that gives rise to a highly degenerate energy spectrum. To successfully simulate this system, we employ a qubit reduction strategy leveraging the Contextual Subspace methodology, significantly reducing the problem size prior to execution on the quantum device. We improve the quality of these subspaces by using the wavefunctions obtained from low bond dimension Density Matrix Renormalization Group (DMRG) calculations to bias the subspace stabilizers through a symplectic approximate symmetry generator extraction algorithm. Reducing the Hamiltonian size allows us to implement tiled circuit ensembles and deploy the Variational Quantum Eigensolver (VQE) to estimate the ground state energy. We adopt a hybrid quantum error mitigation strategy combining Readout Error Mitigation (REM), Symmetry Verification (SV) and Zero Noise Extrapolation (ZNE). This approach yields high-accuracy energy estimates, achieving error rates on the order of 0.01% and thus demonstrating the potential of near-term quantum devices for probing frustrated quantum materials.

==> figures/circuit.tex <==
\begin{quantikz}[row sep=3mm, column sep=3mm, wire types={q,q,q,q,q}]
& \gate{R_y(\theta_0)}\gategroup[5,steps=12,style={dashed,rounded
corners, inner xsep=0pt},background,label style={label position=below,anchor=north,yshift=-0.2cm}]{{$U_{\lambda}(\bm{\theta})$}} 
                      &             &        &                           &     &                           &                    &                           &     &                           &        &        & \\
& \gate{R_y(\theta_1)}&             &        &                           &     &                           &                    &                           &     &                           &        &        & \\
& \gate{R_y(\theta_2)}&\gate{S^\dag}&\gate{H}&\ctrl{1}\gategroup[2,steps=3,style={dotted,rounded
corners, inner xsep=2pt, inner ysep=-3pt}]{{$\lambda$ times}}&\dots&\ctrl{1}                   &                    &\ctrl{1}\gategroup[2,steps=3,style={dotted,rounded
corners, inner xsep=2pt, inner ysep=-3pt}]{{$\lambda$ times}}&\dots&\ctrl{1}                   &\gate{H}&\gate{S}& \\
& \gate{R_y(\theta_3)}&             &\gate{H}&\phase{\frac{\pi}{\lambda}}&\dots&\phase{\frac{\pi}{\lambda}}&\gate{R_x(\theta_5)}&\phase{\frac{\pi}{\lambda}}&\dots&\phase{\frac{\pi}{\lambda}}&\gate{H}&        & \\
& \gate{R_y(\theta_4)}&             &        &                           &     &                           &                    &                           &     &                           &        &        &
\end{quantikz}

==> figures/kagome_tiles.tex <==
\begin{tikzpicture}[thick]
\draw (-5/2,{sqrt(3)}) -- (-11/4,{sqrt(3)*(3/4)});
\draw (-5/2,{sqrt(3)}) -- (-11/4,{sqrt(3)*(5/4)});
\draw (-5/2,{2*sqrt(3)}) -- (-11/4,{sqrt(3)*(7/4)});
\draw (-5/2,{2*sqrt(3)}) -- (-11/4,{sqrt(3)*(9/4)});

\draw (+7/2,{sqrt(3)}) -- (+15/4,{sqrt(3)*(3/4)});
\draw (+7/2,{sqrt(3)}) -- (+15/4,{sqrt(3)*(5/4)});
\draw (+7/2,{2*sqrt(3)}) -- (+15/4,{sqrt(3)*(7/4)});
\draw (+7/2,{2*sqrt(3)}) -- (+15/4,{sqrt(3)*(9/4)});

\draw (-9/4,{sqrt(3)/4}) -- (+13/4,{sqrt(3)/4});
\draw (-9/4,{11*sqrt(3)/4}) -- (+13/4,{11*sqrt(3)/4});

  \foreach \n[count=\k] in {7,6,7,6,7}{
    \foreach \m in {1,...,\n}{
      \node(h)[my hex] at (-\n/2+\m,{\k*sqrt(3)/2}){};
      \foreach \t in {1,...,6} \node[my circ] at ($(h)+({(\t-1)*60}:.5)$){};
    }
  }
  \node[my tri select up] at (-7/2+4,{6*sqrt(3)/4}){};
  \node[my tri select down] at (-7/2+4,{6*sqrt(3)/4}){};
  
  \node(h)[my hex select] at (-7/2+4,{3*sqrt(3)/2}){};
  \foreach \t in {1,...,6} \node[my circ select] at ($(h)+({(\t-1)*60}:.5)$){};
  \foreach \t in {1,...,6} \node[my circ select] at ($(h)+{sqrt(3)}*({(\t-1/2)*60}:.5)$){};
  
\end{tikzpicture}

==> figures/topology.tex <==
\begin{tikzpicture}[auto, node distance=12mm,
 every node/.style={circle,thick,draw,minimum size=10mm}
 ]
\node (A) [            fill=N2_plasma0!65] {$q_0$};    
\node (B) [right of=A, fill=N2_plasma0!65] {$q_1$};    
\node (C) [right of=B] {$q_4$};
\node (D) [right of=C, fill=N2_plasma4!75] {$q_7$};    
\node (E) [right of=D, fill=N2_plasma4!75] {$q_{10}$}; 
\node (F) [right of=E, fill=N2_plasma4!75] {$q_{12}$};
\node (G) [right of=F, fill=N2_plasma4!75] {$q_{15}$};
\node (K) [below of=B, fill=N2_plasma0!65] {$q_2$};
\node (L) [below of=K, fill=N2_plasma0!65] {$q_3$};    
\node (M) [right of=L, fill=N2_plasma0!65] {$q_5$};    
\node (N) [right of=M, fill=N2_plasma2!75] {$q_8$};
\node (O) [right of=N, fill=N2_plasma2!75] {$q_{11}$}; 
\node (P) [right of=O, fill=N2_plasma2!75] {$q_{14}$}; 
\node (W) [below of=F, fill=N2_plasma2!75] {$q_{13}$}; 
\node (X) [below of=N, fill=N2_plasma2!75] {$q_9$};
\node (Z) [above of=D, fill=N2_plasma4!75] {$q_6$};

% \node (A) {$q_0$};    
% \node (B) [below of=A] {$q_1$};    
% \node (C) [below of=B] {$q_4$};
% \node (D) [below of=C] {$q_7$};    
% \node (E) [below of=D] {$q_{10}$}; 
% \node (F) [below of=E] {$q_{12}$};
% \node (G) [below of=F] {$q_{15}$};
% \node (K) [right of=B] {$q_2$};
% \node (L) [right of=K] {$q_3$};    
% \node (M) [below of=L] {$q_5$};    
% \node (N) [below of=M] {$q_8$};
% \node (O) [below of=N] {$q_{11}$}; 
% \node (P) [below of=O] {$q_{14}$}; 
% \node (W) [right of=F] {$q_{13}$}; 
% \node (X) [right of=N] {$q_9$};
% \node (Z) [left of=D] {$q_6$};




\draw (A) edge (B); \draw (B) edge (C); \draw (C) edge (D); \draw (D) edge (E); \draw (E) edge (F); 
\draw (F) edge (G); \draw (B) edge (K); \draw (K) edge (L); \draw (L) edge (M); \draw (M) edge (N); \draw (N) edge (O); \draw (O) edge (P); \draw (F) edge (W); \draw (D) edge (Z);
\draw (P) edge (W); \draw (N) edge (X);
\end{tikzpicture}
